Dependency Decomposition and a Reject Option for Explainable Models

Deploying machine learning models in safety-related do-mains (e.g. autonomous driving, medical diagnosis) demands for approaches that are explainable, robust against adversarial attacks and aware of the model uncertainty. Recent deep learning models perform extremely well in various inference tasks, but the black-box nature of these approaches leads to a weakness regarding the three requirements mentioned above. Recent advances offer methods to visualize features, describe attribution of the input (e.g.heatmaps), provide textual explanations or reduce dimensionality. However,are explanations for classification tasks dependent or are they independent of each other? For in-stance, is the shape of an object dependent on the color? What is the effect of using the predicted class for generating explanations and vice versa? In the context of explainable deep learning models, we present the first analysis of dependencies regarding the probability distribution over the desired image classification outputs and the explaining variables (e.g. attributes, texts, heatmaps). Therefore, we perform an Explanation Dependency Decomposition (EDD). We analyze the implications of the different dependencies and propose two ways of generating the explanation. Finally, we use the explanation to verify (accept or reject) the prediction

==> figures/correlations <==
\begin{tikzpicture}
	\begin{axis}[xmin=-0.0, ymin=-0.0, xmax=1.0, ymax=1.0, axis lines = left,   xlabel={$\{\hat{y}_{11}(x^{(i)}) | x^{(i)} \in \mathcal{D} \land  y_{11}^{(i)} = 1\}$}, ylabel={$\{\hat{z}_{\text{Arrow}}(x^{(i)}) | x^{(i)} \in \mathcal{D} \land  y_{11}^{(i)} = 1\}$}]
   %\begin{axis}[xmin=-0.0, ymin=-0.0, xmax=1.0, ymax=1.0, axis lines = left,  xlabel={$\{\hat{y}_4(x^{(i)}) | x^{(i)} \in \mathcal{D} \land  y_4^{(i)} = 1\}$}, ylabel={$\{\hat{z}_7(x^{(i)}) | x^{(i)} \in \mathcal{D} \land  y_4^{(i)} = 1\}$}, legend pos=south east]
		\addplot [red, mark=*, opacity=.3] table [x=x, y=y, only marks,col sep=space] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b1.txt};
		\addplot [blue, mark=*, opacity=.3] table [x=x, y=y, only marks,col sep=space] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b2.txt};
		\addplot [green, mark=*, opacity=.3] table [x=x, y=y, only marks,col sep=space] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b3.txt};
		\addplot [orange, mark=*, opacity=.3] table [x=x, y=y, only marks,col sep=space] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b5.txt};
		\addplot [yellow, mark=*, opacity=.3] table [x=x, y=y, only marks,col sep=space] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b6.txt};

		\addplot [no markers, thick, red] table [y={create col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b1.txt};
		\addlegendentry{Model \texttt{M-DACD}}
		\addplot [no markers, thick, blue] table [y={create col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b2.txt};
		\addlegendentry{Model \texttt{M-IACD}}
		\addplot [no markers, thick, green] table [y={create col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b3.txt};
		\addlegendentry{Model \texttt{M-FI}\hspace{.35cm} }
		\addplot [no markers, thick, orange] table [y={create col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b5.txt};
		\addlegendentry{Model \texttt{M-CDDA}}
		\addplot [no markers, thick, yellow] table [y={create col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/b6.txt};
		\addlegendentry{Model \texttt{M-CDIA}}
	\end{axis}
\end{tikzpicture}reate col/linear regression={y=y}}] {/home/jan/Masterthesis/Code/Alex/test-combinedtxt/abcef/a6.txt}
      node [anchor=west] {$\pgfmathprintnumber[precision=2, fixed zerofill] {\pgfplotstableregressiona} \cdot \mathrm{Weight} + \pgfmathprintnumber[precision=1]{\pgfplotstableregressionb}$};
	\end{axis}
\end{tikzpicture}

==> figures/ma.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){$x$};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[below of = conv, circ](concat){+};

\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){$y$};

\node[below right= 1.9cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){$z_1$};
\node[below of = a2](a22){$z_2$};
\node[below of = a3](a33){$z_3$};
\node[below of = ad](add){$\dots$};
\node[below of = ai](aii){$z_{k_z}$};

\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- (concat.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a1.north) --([xshift= -0.12cm]a1.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a2.north) --([xshift= -0.12cm]a2.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a3.north) --([xshift= -0.12cm]a3.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]ad.north) --([xshift= -0.12cm]ad.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]ai.north) --([xshift= -0.12cm]ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);

\draw[-latex] (fc.east) -- ([xshift= 0.2cm]fc.east) -- ([xshift= 0.2cm, yshift=-1.025cm]fc.east) --  (concat.east);



\path [-latex,draw] (a2.south) --
    ([yshift=-0.05cm]a2.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a2.south) --
    ([xshift= 0.41cm, yshift= 0.3cm]a1.north) --
    ([yshift= 0.3cm,xshift= 0.12cm]a1.north) --
    ([xshift= 0.12cm]a1.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 0.41cm, yshift= 0.4cm]a2.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a2.north) --
    ([xshift= 0.06cm]a2.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 1.2cm, yshift= 0.4cm]a1.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a1.north) --
    ([xshift= 0.06cm]a1.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 0.41cm, yshift= 0.5cm]a3.north) --
    ([yshift= 0.5cm]a3.north) --
    (a3.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.2cm, yshift= 0.5cm]a2.north) --
    ([yshift= 0.5cm]a2.north) --
    (a2.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.975cm, yshift= 0.5cm]a1.north) --
    ([yshift= 0.5cm]a1.north) --
    (a1.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 0.41cm, yshift= 0.6cm]ad.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]ad.north) --
    ([xshift= -0.06cm]ad.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.2cm, yshift= 0.6cm]a3.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a3.north) --
    ([xshift= -0.06cm]a3.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.975cm, yshift= 0.6cm]a2.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a2.north) --
    ([xshift= -0.06cm]a2.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 2.75cm, yshift= 0.6cm]a1.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a1.north) --
    ([xshift= -0.06cm]a1.north);





\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/ma2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[below of = conv, circ](concat){+};

\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){};

\node[below right= 1.9cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){};
\node[below of = a2](a22){};
\node[below of = a3](a33){};
\node[below of = ad](add){};
\node[below of = ai](aii){};

\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- (concat.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a1.north) --([xshift= -0.12cm]a1.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a2.north) --([xshift= -0.12cm]a2.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]a3.north) --([xshift= -0.12cm]a3.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]ad.north) --([xshift= -0.12cm]ad.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.735cm, xshift= -0.12cm]ai.north) --([xshift= -0.12cm]ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);

\draw[-latex] (fc.east) -- ([xshift= 0.2cm]fc.east) -- ([xshift= 0.2cm, yshift=-1.025cm]fc.east) --  (concat.east);



\path [-latex,draw] (a2.south) --
    ([yshift=-0.05cm]a2.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a2.south) --
    ([xshift= 0.41cm, yshift= 0.3cm]a1.north) --
    ([yshift= 0.3cm,xshift= 0.12cm]a1.north) --
    ([xshift= 0.12cm]a1.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 0.41cm, yshift= 0.4cm]a2.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a2.north) --
    ([xshift= 0.06cm]a2.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 1.2cm, yshift= 0.4cm]a1.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a1.north) --
    ([xshift= 0.06cm]a1.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 0.41cm, yshift= 0.5cm]a3.north) --
    ([yshift= 0.5cm]a3.north) --
    (a3.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.2cm, yshift= 0.5cm]a2.north) --
    ([yshift= 0.5cm]a2.north) --
    (a2.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.975cm, yshift= 0.5cm]a1.north) --
    ([yshift= 0.5cm]a1.north) --
    (a1.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 0.41cm, yshift= 0.6cm]ad.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]ad.north) --
    ([xshift= -0.06cm]ad.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.2cm, yshift= 0.6cm]a3.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a3.north) --
    ([xshift= -0.06cm]a3.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.975cm, yshift= 0.6cm]a2.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a2.north) --
    ([xshift= -0.06cm]a2.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 2.75cm, yshift= 0.6cm]a1.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a1.north) --
    ([xshift= -0.06cm]a1.north);





\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/mb.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){$x$};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[below of = conv, circ](concat){+};

\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){$y$};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){$z_1$};
\node[below of = a2](a22){$z_2$};
\node[below of = a3](a33){$z_3$};
\node[below of = ad](add){$\dots$};
\node[below of = ai](aii){$z_{k_z}$};

\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- (concat.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a1.north) --(a1.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a2.north) --(a2.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a3.north) --(a3.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]ad.north) --(ad.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]ai.north) --(ai.north);

\draw[-latex] (fc.east) -- ([xshift= 0.2cm]fc.east) -- ([xshift= 0.2cm, yshift=-1.025cm]fc.east) --  (concat.east);

\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ad) -- (add.north);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}  

==> figures/mb2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[below of = conv, circ](concat){+};

\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){};
\node[below of = a2](a22){};
\node[below of = a3](a33){};
\node[below of = ad](add){};
\node[below of = ai](aii){};

\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- (concat.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a1.north) --(a1.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a2.north) --(a2.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]a3.north) --(a3.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]ad.north) --(ad.north);
\draw[-latex] (concat.south) -- ([yshift= -0.1cm]concat.south) -- ([yshift= 0.335cm]ai.north) --(ai.north);

\draw[-latex] (fc.east) -- ([xshift= 0.2cm]fc.east) -- ([xshift= 0.2cm, yshift=-1.025cm]fc.east) --  (concat.east);

\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ad) -- (add.north);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}  

==> figures/mc.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){$x$};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};


\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){$y$};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){$z_1$};
\node[below of = a2](a22){$z_2$};
\node[below of = a3](a33){$z_3$};
\node[below of = ad](add){$\dots$};
\node[below of = ai](aii){$z_{k_z}$};

\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a1.north) -- (a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a2.north) -- (a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a3.north) -- (a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]ad.north) -- (ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]ai.north) -- (ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ad) -- (add.north);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/mc2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};


\node[above right = .05cm and 1cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below of = a1](a11){};
\node[below of = a2](a22){};
\node[below of = a3](a33){};
\node[below of = ad](add){};
\node[below of = ai](aii){};

\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a1.north) -- (a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a2.north) -- (a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]a3.north) -- (a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]ad.north) -- (ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.6cm]conv.east) -- ([yshift= 0.5cm]ai.north) -- (ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ad) -- (add.north);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/md.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]


\node[rect](input) at (0,0){$x$};

\node[below right= -.7 cm and 1.8 cm of input, conv](conv){};

\node[above right = .00cm and 1.439cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){$y$};


\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (fc) -- (c);


\end{tikzpicture}
  d{tikzpicture}
  

==> figures/md2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]


\node[rect](input) at (0,0){};

\node[below right= -.7 cm and 1.8 cm of input, conv](conv){};

\node[above right = .00cm and 1.439cm of conv, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){};


\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (fc);
\draw[-latex] (fc) -- (c);


\end{tikzpicture}
  d{tikzpicture}
  

==> figures/me.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){$x$};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[above right = .30cm and 1.439cm of conv, circ](concat){+};

\node[right = .6cm of concat, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .5cm of fc](c){$y$};

\node[below right= 1.7cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below  = .5cm of a1](a11){$z_1$};
\node[below  = .5cm of a2](a22){$z_2$};
\node[below  = .5cm of a3](a33){$z_3$};
\node[below  = .5cm of ad](add){$\dots$};
\node[below  = .5cm of ai](aii){$z_{k_z}$};

\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (concat) -- (fc);
\draw[-latex] (conv) -- (concat);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a1.north) --(a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a2.north) --(a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a3.north) --(a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]ad.north) --(ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]ai.north) --(ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);

\draw[-latex] (a1.south) -- ([yshift= -0.15cm]a1.south) -- ([xshift= 3.4cm, yshift=-.15cm]a1.south) --  (concat.south);



\path [-latex,draw] (a2.south) --
    ([yshift=-0.05cm]a2.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a2.south) --
    ([xshift= 0.41cm, yshift= 0.3cm]a1.north) --
    ([yshift= 0.3cm,xshift= 0.12cm]a1.north) --
    ([xshift= 0.12cm]a1.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 0.41cm, yshift= 0.4cm]a2.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a2.north) --
    ([xshift= 0.06cm]a2.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 1.2cm, yshift= 0.4cm]a1.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a1.north) --
    ([xshift= 0.06cm]a1.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 0.41cm, yshift= 0.5cm]a3.north) --
    ([yshift= 0.5cm]a3.north) --
    (a3.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.2cm, yshift= 0.5cm]a2.north) --
    ([yshift= 0.5cm]a2.north) --
    (a2.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.975cm, yshift= 0.5cm]a1.north) --
    ([yshift= 0.5cm]a1.north) --
    (a1.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 0.41cm, yshift= 0.6cm]ad.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]ad.north) --
    ([xshift= -0.06cm]ad.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.2cm, yshift= 0.6cm]a3.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a3.north) --
    ([xshift= -0.06cm]a3.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.975cm, yshift= 0.6cm]a2.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a2.north) --
    ([xshift= -0.06cm]a2.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 2.75cm, yshift= 0.6cm]a1.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a1.north) --
    ([xshift= -0.06cm]a1.north);


\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/me2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]

\node[rect](input) at (0,0){};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[above right = .30cm and 1.439cm of conv, circ](concat){+};

\node[right = .6cm of concat, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .5cm of fc](c){};

\node[below right= 1.7cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below  = .5cm of a1](a11){};
\node[below  = .5cm of a2](a22){};
\node[below  = .5cm of a3](a33){};
\node[below  = .5cm of ad](add){};
\node[below  = .5cm of ai](aii){};

\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (concat) -- (fc);
\draw[-latex] (conv) -- (concat);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a1.north) --(a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a2.north) --(a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]a3.north) --(a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]ad.north) --(ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.735cm]ai.north) --(ai.north);
\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);

\draw[-latex] (a1.south) -- ([yshift= -0.15cm]a1.south) -- ([xshift= 3.4cm, yshift=-.15cm]a1.south) --  (concat.south);



\path [-latex,draw] (a2.south) --
    ([yshift=-0.05cm]a2.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a2.south) --
    ([xshift= 0.41cm, yshift= 0.3cm]a1.north) --
    ([yshift= 0.3cm,xshift= 0.12cm]a1.north) --
    ([xshift= 0.12cm]a1.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 0.41cm, yshift= 0.4cm]a2.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a2.north) --
    ([xshift= 0.06cm]a2.north);

\path [-latex,draw] (a3.south) --
    ([yshift=-0.05cm]a3.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]a3.south) --
    ([xshift= 1.2cm, yshift= 0.4cm]a1.north) --
    ([yshift= 0.4cm,xshift= 0.06cm]a1.north) --
    ([xshift= 0.06cm]a1.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 0.41cm, yshift= 0.5cm]a3.north) --
    ([yshift= 0.5cm]a3.north) --
    (a3.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.2cm, yshift= 0.5cm]a2.north) --
    ([yshift= 0.5cm]a2.north) --
    (a2.north);

\path [-latex,draw] (ad.south) --
    ([yshift=-0.05cm]ad.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ad.south) --
    ([xshift= 1.975cm, yshift= 0.5cm]a1.north) --
    ([yshift= 0.5cm]a1.north) --
    (a1.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 0.41cm, yshift= 0.6cm]ad.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]ad.north) --
    ([xshift= -0.06cm]ad.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.2cm, yshift= 0.6cm]a3.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a3.north) --
    ([xshift= -0.06cm]a3.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 1.975cm, yshift= 0.6cm]a2.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a2.north) --
    ([xshift= -0.06cm]a2.north);

\path [-latex,draw] (ai.south) --
    ([yshift=-0.05cm]ai.south) --
    ([xshift=-0.375cm, yshift=-0.05cm]ai.south) --
    ([xshift= 2.75cm, yshift= 0.6cm]a1.north) --
    ([yshift= 0.6cm,xshift= -0.06cm]a1.north) --
    ([xshift= -0.06cm]a1.north);


\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}
aw[-latex] (fc) -- (c);

\end{tikzpicture}


==> figures/mf.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]


\node[rect](input) at (0,0){$x$};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[above right = .30cm and 1.439cm of conv, circ](concat){+};

\node[right = .5cm of concat, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){$y$};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below = .5cm of  a1](a11){$z_1$};
\node[below  = .5cm of a2](a22){$z_2$};
\node[below  = .5cm of a3](a33){$z_3$};
\node[below  = .6cm of ad](add){$\dots$};
\node[below  = .5cm of ai](aii){$z_{k_z}$};

\node[below right = -.85cm and 0cm of conv](){$Conv$};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (concat);
\draw[-latex] (concat) -- (fc);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a1.north) --(a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a2.north) --(a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a3.north) --(a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]ad.north) --(ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]ai.north) --(ai.north);

\draw[-latex] (a1.south) -- ([yshift= -0.1cm]a1.south) -- ([xshift= 3.4cm, yshift=-.1cm]a1.south) --  (concat.south);

\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}
  d{tikzpicture}
  

==> figures/mf2.tikz <==
\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=.5cm, minimum height=.5cm, fill=white, line width=.5mm},conv/.style={draw, trapezium, trapezium angle=80,rotate=270, inner xsep=1pt,outer sep=0pt, minimum height=2cm, line width=.5mm},circ/.style={draw, circle, inner sep=0pt, fill=white, line width=.5mm},draw=black!75, line width=.5mm]


\node[rect](input) at (0,0){};

\node[below right= -.6 cm and 1.8 cm of input, conv](conv){};

\node[above right = .30cm and 1.439cm of conv, circ](concat){+};

\node[right = .5cm of concat, rect , minimum width=.1cm, minimum height=.75cm](fc){};

\node[right = .6cm of fc](c){};

\node[below right= 1.5cm and -1cm of conv, rect, minimum width=.1cm, minimum height=.75cm](a1){};
\node[right = .5cm of a1, rect , minimum width=.1cm, minimum height=.75cm](a2){};
\node[right = .5cm of a2, rect , minimum width=.1cm, minimum height=.75cm](a3){};
\node[right = .5cm of a3, rect , minimum width=.1cm, minimum height=.75cm](ad){};
\node[right = .5cm of ad, rect , minimum width=.1cm, minimum height=.75cm](ai){};


\node[below = .5cm of  a1](a11){};
\node[below  = .5cm of a2](a22){};
\node[below  = .5cm of a3](a33){};
\node[below  = .6cm of ad](add){};
\node[below  = .5cm of ai](aii){};

\node[below right = -.85cm and 0cm of conv](){};


\draw[-latex] (input) -- (conv);
\draw[-latex] (conv) -- (concat);
\draw[-latex] (concat) -- (fc);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a1.north) --(a1.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a2.north) --(a2.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]a3.north) --(a3.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]ad.north) --(ad.north);
\draw[-latex] (conv.east) -- ([yshift= -0.77cm]conv.east) -- ([yshift= 0.335cm]ai.north) --(ai.north);

\draw[-latex] (a1.south) -- ([yshift= -0.1cm]a1.south) -- ([xshift= 3.4cm, yshift=-.1cm]a1.south) --  (concat.south);

\draw[-latex] (a1) -- (a11);
\draw[-latex] (a2) -- (a22);
\draw[-latex] (a3) -- (a33);
\draw[-latex] (ai) -- (aii);
\draw[-latex] (fc) -- (c);

\end{tikzpicture}
  d{tikzpicture}
  (c);

\end{tikzpicture}
  d{tikzpicture}
  

==> figures/overview.tikz <==
\usetikzlibrary{quotes,arrows.meta}
\tikzset{
  cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["\cubex \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["\cubey \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["\cubez \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  scale/.store in=\cubescale,
  label/.store in=\cubelabel,
  units/.store in=\cubeunits,
  width=10,
  height=10,
  depth=10,
  units=,
  scale=.1,
}

\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=1cm, minimum height=1cm, fill=white},draw=black!75]

\node[inner sep=0pt] (in1) at (-13,-2.5)  {\includegraphics[width=.25\textwidth]{01.png}};
\node[inner sep=0pt] (in2) at (-12,-3.5)  {\includegraphics[width=.25\textwidth]{12.png}};
\node[inner sep=0pt] (in3) at (-11,-4.5)  {\includegraphics[width=.25\textwidth]{13.png}};
\node[inner sep=0pt] (in4) at (-10,-5.5)  {\includegraphics[width=.25\textwidth]{35.png}};

\node[rect, rounded corners, minimum width=3.4cm, minimum height=13cm, draw=blue, thick, label=below:color](clr) at (6,-8){};
\node[rect, rounded corners, minimum width=3cm, minimum height=13cm, draw=red, thick, label=below:shape](clr) at (9.8,-8){};
\node[rect, rounded corners, minimum width=5cm, minimum height=13cm, draw=green, thick, label=below:attributes](clr) at (19.5,-8){};

\pic [fill=white, draw=black]  at (-3,-2) {cuboid={width=3, height=48, depth=48}};

\pic [fill=white, draw=black]  at (2.3,-2.4) {cuboid={width=16, height=24, depth=24}};

\pic [fill=white, draw=black]  at (6.7,-2.6) {cuboid={width=16, height=12, depth=12}};

\pic [fill=white, draw=black]  at (10.6,-2.7) {cuboid={width=16, height=6, depth=6}};

\pic [fill=white, draw=black]  at (15.8,-2.7) {cuboid={width=32, height=6, depth=6}};

\pic [fill=white, draw=black]  at (21,-2.7) {cuboid={width=32, height=6, depth=6}};

\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (23,-3.2){};

\node[rect, minimum width=.5cm, minimum height=12.8cm, label=below:512](fc1) at (24,-3.2){};

\node[rect, minimum width=.5cm, minimum height=2.1cm, label=below:43](fc1) at (25,-3.2){};


\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (5.5,-10){};
\node[rect, minimum width=.5cm, minimum height=.5cm, label=below:5](hautpfarbe) at (6.5,-11){};
\node[rect, minimum width=.5cm, minimum height=.5cm, label=below:5](randfarbe) at (6.5,-9){};
\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (9.4,-10){};
\node[rect, minimum width=.5cm, minimum height=.4cm, label=below:4](form) at (10.4,-10){};
\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (18,-10){};
\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-8){};
\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-9){};
\node[ minimum width=.5cm, minimum height=.2cm](fc1) at (19,-10.2){\dots};
\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-11){};
\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-12){};


\end{tikzpicture}


==> figures/overview2.tikz <==
\usetikzlibrary{quotes,arrows.meta}
\tikzset{
  cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
   % \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["\cubex \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["\cubey \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["\cubez \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  scale/.store in=\cubescale,
  label/.store in=\cubelabel,
  units/.store in=\cubeunits,
  width=10,
  height=10,
  depth=10,
  units=,
  scale=.1,
}

\tikzset{My Arrow Style/.style={single arrow,  draw=black!40, fill=black!20, anchor=base, align=center,text width=2.8cm,minimum height=10ex,   inner sep=2ex, single arrow head extend=3ex}}

\begin{tikzpicture}[rect/.style={draw, rectangle, minimum width=1cm, minimum height=1cm, fill=white},draw=black!75,line width=1.9pt]

\node[rect, rounded corners=30, minimum width=26cm, minimum height=22cm, draw=black!40, fill=black!4, line width=5pt](clr) at (8,-8){};
\node[rect, rounded corners=20, minimum width=20cm, minimum height=8cm,draw=white,line width=-1pt, top color=green!75!black!90, bottom color=green!75!black!70](clr) at (6.2,-3.4){};
\node[rect, rounded corners=20, minimum width=23cm, minimum height=5cm, draw=white,line width=-1pt, top color=yellow!75!black!90, bottom color=yellow!75!black!70](clr) at (7.7,-11){};
\node[rect, rounded corners=20, minimum width=23cm, minimum height=3cm, draw=white,line width=-1pt, top color=blue!75!black!90, bottom color=blue!75!black!70](clr) at (7.7,-16){};
\node[rect, rounded corners=20, minimum width=3cm, minimum height=9cm, draw=white,line width=-1pt, top color=yellow!75!black!90, bottom color=yellow!75!black!70](clr) at (17.9,-3){};
\node[inner sep=0pt] (in1) at (-13,-2.5)  {\includegraphics[width=.25\textwidth]{01.png}};
\node[inner sep=0pt] (in2) at (-12,-3.5)  {\includegraphics[width=.25\textwidth]{12.png}};
\node[inner sep=0pt] (in3) at (-11,-4.5)  {\includegraphics[width=.25\textwidth]{13.png}};
\node[inner sep=0pt] (in4) at (-10,-5.5)  {\includegraphics[width=.25\textwidth]{35.png}};
\node[] at (32,0){};

\node [My Arrow Style, ultra thick, text width=2.5cm] at (-5.8, -3){};
\node [My Arrow Style, ultra thick, text width=2.5cm] at (-5.8, -16){};
\node [My Arrow Style, ultra thick, text width=1.5cm] at (21, -3){};
\node [My Arrow Style, ultra thick, text width=1.5cm] at(21, -11){};
\node [My Arrow Style, ultra thick, text width=1.5cm] at (21, -16){};
\node [My Arrow Style, ultra thick, text width=1.5cm, rotate=270] at (7, -7){};
\node [My Arrow Style, ultra thick, text width=1cm, rotate=270] at (7, -13.3){};
\node [My Arrow Style, ultra thick, text width=5.7cm, rotate=270] at (18, -10.9){};


%\node[rect, rounded corners, minimum width=3.4cm, minimum height=13cm, draw=blue, thick, label=below:color](clr) at (6,-8){};
%\node[rect, rounded corners, minimum width=3cm, minimum height=13cm, draw=red, thick, label=below:shape](clr) at (9.8,-8){};
%\node[rect, rounded corners, minimum width=5cm, minimum height=13cm, draw=green, thick, label=below:attributes](clr) at (19.5,-8){};


\pic [fill=green!20, draw=black]  at (-3,-2) {cuboid={width=3, height=48, depth=48}};

\pic [draw=black, fill=green!20]  at (1.0,-2.4) {cuboid={width=16, height=24, depth=24}};

\pic [fill=green!20, draw=black]  at (4.2,-2.6) {cuboid={width=16, height=12, depth=12}};

\pic [fill=green!20, draw=black]  at (6.9,-2.7) {cuboid={width=16, height=6, depth=6}};

\pic [fill=green!20, draw=black]  at (11,-2.7) {cuboid={width=32, height=6, depth=6}};

\pic [fill=green!20, draw=black]  at (15,-2.7) {cuboid={width=32, height=6, depth=6}};

%\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (23,-3.2){};
%\node[rect, minimum width=.5cm, minimum height=12.8cm, label=below:512](fc1) at (24,-3.2){};
%\node[rect, minimum width=.5cm, minimum height=2.1cm, label=below:43](fc1) at (25,-3.2){};
\pic [fill=yellow!20, draw=black]  at (17,-1.2) {cuboid={width=3, height=40, depth=3}};
\pic [fill=yellow!20, draw=black]  at (18,1) {cuboid={width=3, height=80, depth=3}};
\pic [fill=yellow!20, draw=black]  at (19,-2) {cuboid={width=3, height=20, depth=3}};


\pic [fill=yellow!20, draw=black]  at (6,-10) {cuboid={width=3, height=20, depth=3}};
\pic [fill=yellow!20, draw=black]  at (8,-10) {cuboid={width=3, height=20, depth=3}};
\pic [fill=yellow!20, draw=black]  at (10,-10) {cuboid={width=3, height=20, depth=3}};
\pic [fill=yellow!20, draw=black]  at (14,-10) {cuboid={width=3, height=20, depth=3}};


%\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (5.5,-10){};
%\node[rect, minimum width=.5cm, minimum height=.5cm, label=below:5](hautpfarbe) at (6.5,-11){};
%\node[rect, minimum width=.5cm, minimum height=.5cm, label=below:5](randfarbe) at (6.5,-9){};
%\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (9.4,-10){};
%\node[rect, minimum width=.5cm, minimum height=.4cm, label=below:4](form) at (10.4,-10){};
%\node[rect, minimum width=.5cm, minimum height=6.4cm, label=below:128](fc1) at (18,-10){};
%\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-8){};
%\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-9){};
%\node[ minimum width=.5cm, minimum height=.2cm](fc1) at (19,-10.2){\dots};
%\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-11){};
%\node[rect, minimum width=.5cm, minimum height=.2cm, label=below:2](fc1) at (19,-12){};


\end{tikzpicture}

